Representing Shape Collections with Alignment-Aware Linear Models

In this paper, we revisit the classical representation of 3D point clouds as linear shape models. Our key insight is to leverage deep learning to represent a collection of shapes as affine transformations of low-dimensional linear shape models. Each linear model is characterized by a shape prototype, a low-dimensional shape basis and two neural networks. The networks take as input a point cloud and predict the coordinates of a shape in the linear basis and the affine transformation which best approximate the input. Both linear models and neural networks are learned end-to-end using a single reconstruction loss. The main advantage of our approach is that, in contrast to many recent deep approaches which learn feature-based complex shape representations, our model is explicit and every operation occurs in 3D space. As a result, our linear shape models can be easily visualized and annotated, and failure cases can be visually understood. While our main goal is to introduce a compact and interpretable representation of shape collections, we show it leads to state of the art results for few-shot segmentation.

==> figures/D.tex <==
\begin{tikzpicture}

    \pgfplotsset{width=7cm,compat=1.3}

	\begin{axis}[
	    axis y line*=left,
		xlabel=$D$,
		xtick = {0, 1, 2, 3, 4, 5},
		width=.91\linewidth,height=10em,
        ylabel=Accuracy,
		every y tick/.style={blue},
		every y tick label/.style={blue},
		]
		
	\addplot[color=blue!100!red,mark=x, style={thick}] coordinates {
	    (0.0, 0.745948147773743)
		(1.0, 0.755909371376038)
        (2.0, 0.762808728218079)
        (3.0, 0.767666876316071)
        (4.0, 0.766360485553741)
        (5.0, 0.76844254732132)
	}; \label{Accuracy}
	
	\end{axis}
	
	\begin{axis}[
	    axis y line*=right,
	    axis x line=none,
	    legend style={at={(.95,.75)},anchor=north east, font=\footnotesize},
		width=.91\linewidth,height=10em,
		ylabel=CD,
		every y tick/.style={red},
		every y tick label/.style={red},
		]
	\addlegendimage{/pgfplots/refstyle=Accuracy}\addlegendentry{Accuracy}
	\addplot[color=red!100!red,mark=x, style={thick}] coordinates {
	    (0.0, 0.009520857967436)
		(1.0, 0.008029004558921)
        (2.0, 0.00722084864974)
        (3.0, 0.006672278512269)
        (4.0, 0.006300711631775)
        (5.0,0.005988960061222)
	}; \addlegendentry{CD}
	
	\end{axis}
	
\end{tikzpicture}

==> figures/K.tex <==
\begin{tikzpicture}

    \pgfplotsset{width=\linewidth,compat=1.3}

	\begin{axis}[
		ylabel=BIC,
		%xlabel=ModelNet10,
		axis y line*=left,
		axis x line*=bottom,
		ytick =\empty,
		xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
		legend pos=north east,
		width=\linewidth,height=10em,
		every x tick/.style={blue},
		every x tick label/.style={blue},
		]
		
	\addplot[color=blue,mark=x, style={thick}] coordinates {
		(1.0, 465.06229758117854)
        (2.0, 360.44714319835714)
        (3.0, 311.24183947049573)
        (4.0, 289.5619430939143)
        (5.0, 280.15327855111286)
        (6.0, 275.94306214997147)
        (7.0, 273.47218455327004)
        (8.0, 276.6683252441486)
        (9.0, 277.4365656260272)
        (10.0, 280.54171807172577)
        (11.0, 285.3843477998443)
        (12.0, 289.8975687679629)
        (13.0, 294.8790825006215)
        (14.0, 300.15745025646004)
        (15.0, 307.3550342815586)
        (16.0, 311.1026484458572)
        (17.0, 318.0048129729558)
        (18.0, 325.0136789937943)
        (19.0, 331.92623880697295)
	};
	\label{ModelNet10}
	\end{axis}
	
	\begin{axis}[
		%ylabel=BIC,
		axis x line*=top,
		axis y line*=right,
		ytick =\empty,
		%xlabel=ShapeNet,
		xtick = {0, 10, 20, 30, 40, 50, 60, 70, 80, 90},
		legend pos=north east,
		legend style={at={(.38, .9)},anchor=north, font=\footnotesize},
		width=\linewidth,height=10em,
		every x tick/.style={red},
		every x tick label/.style={red},
		]
	
	\addlegendimage{/pgfplots/refstyle=ModelNet10}\addlegendentry{ModelNet10}
	\addplot[color=red,mark=x, style={thick}] coordinates {
	   (5,  507.969181329845)
	   (10, 411.398848119603)
	   (15, 383.304666061374)
       (20, 373.702579438891)
       (25, 371.384978919053)
       (30, 374.154840847347)
       (35, 380.024622224884)
       (40, 389.490111459179)
       (45, 397.517228186374)
       (50, 408.757744002792)
       (55, 419.561202217854)
       (60, 430.486958236041)
       (65, 442.421979962779)
       (70, 456.053164192931)
       (75, 470.45307934867 )
       (80, 482.083835022668)
       (85, 496.534628745412)
	};
	\addlegendentry{ShapeNet}
	
	\end{axis}
\end{tikzpicture}

==> figures/fields.tex <==
\newcommand{\Dline}[4]{
  \includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, valign=m, width=#4]{images/#1/proto_#2_D#3_p5.jpg}
  {\footnotesize$\cdots$}
  \includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, valign=m, width=#4]{images/#1/proto_#2_D#3_p95.jpg}
}

\newcommand{\protoD}[2]{
\begin{minipage}{.304\linewidth}
    \centering
    \includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=.8\linewidth]{images/#1/proto_#2_p50.jpg}\vspace{-10pt}
    \Dline{#1}{#2}{0}{0.38\linewidth}
    \Dline{#1}{#2}{1}{0.38\linewidth}
    \Dline{#1}{#2}{2}{0.38\linewidth}
    \Dline{#1}{#2}{3}{0.38\linewidth}
    \Dline{#1}{#2}{4}{0.38\linewidth}
\end{minipage}
}

\protoD{F4/ABC}{0}\rulesep
\protoD{F4/ABC}{2}\rulesep
\protoD{F4/ABC}{4}

==> figures/protos.tex <==
\newcommand{\protolineback}[7]{
  \includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=.089\linewidth]{images/#1/proto_#2_#3.jpg}
  \includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=.089\linewidth]{images/#1/proto_#2_#4.jpg}
  \includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=.089\linewidth]{images/#1/proto_#2_#5.jpg}
  \includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=.089\linewidth]{images/#1/proto_#2_#6.jpg}
  \includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=.089\linewidth]{images/#1/proto_#2_#7.jpg}
}

\newcommand{\fullprotolineback}[2]{
\begin{subfigure}[t]{\linewidth}
    \centering
    \rotatebox{90}{
        \begin{minipage}{.09\linewidth}
            \centering
            {\tiny #1}
        \end{minipage}
    }
    \protoline{F3/ABC}{#2}{2}{0}{5}{7}{8}\rulesep
    \protoline{F3/SN}{#2}{13}{15}{30}{31}{39}
\end{subfigure}
}

\newcommand{\fullprotoline}[3]{
    \put(1, #3){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=3\unitlength]{images/F3/ABC/proto_#2_2.jpg}}
    \put(4, #3){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=3\unitlength]{images/F3/ABC/proto_#2_0.jpg}}
    \put(7, #3){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=3\unitlength]{images/F3/ABC/proto_#2_5.jpg}}
    \put(10, #3){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=3\unitlength]{images/F3/ABC/proto_#2_7.jpg}}
    \put(13, #3){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=3\unitlength]{images/F3/ABC/proto_#2_8.jpg}}
    \put(16, #3){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=3\unitlength]{images/F3/SN/proto_#2_13.jpg}}
    \put(19, #3){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=3\unitlength]{images/F3/SN/proto_#2_15.jpg}}
    \put(22, #3){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=3\unitlength]{images/F3/SN/proto_#2_30.jpg}}
    \put(25, #3){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=3\unitlength]{images/F3/SN/proto_#2_31.jpg}}
    \put(28, #3){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=3\unitlength]{images/F3/SN/proto_#2_39.jpg}}
    \put(0, #3){
        \rotatebox{90}{
            \begin{minipage}{3\unitlength}
            %.09\linewidth}
                \centering
                \small
                #1
            \end{minipage}
        }
    }
}

\setlength{\unitlength}{\linewidth/{31}}
\begin{picture}(31, 9)
\fullprotoline{Ours,\\proto}{best_id}{6}
\fullprotoline{Ours,\\align}{best_id+align}{3}
\fullprotoline{Ours,\\full $D=5$}{last_epoch}{0}
\put(16.1, 0){\line(0, 1){9}}
\end{picture}
\vspace{-2em}

==> figures/segmentations.tex <==
\setlength{\unitlength}{.125\linewidth}
\setsepchar{ }
\readlist\arg{4 5 8 14 7 1}
\protorec{SNSEM}{3}{\arg}

\readlist\arg{0 1 5 6 8 7}
\protorec{SNSEM}{34}{\arg}

%\readlist\arg{0 1 2 3 5 4}
%\protorec{SNSEM}{40}{\arg}
%
\readlist\arg{3 4 6 8 11 0}
\protorec{SNSEM}{47}{\arg}
%
%\readlist\arg{0 3 4 5 9 10}
%\protorec{SNSEM}{153}{\arg}

\begin{picture}(8, .1)
    \put(7,6.4){\line(0, -1){6}}
    \put(7.1, 6.5){{\footnotesize Failure}}
    \put(7.2, 6.3){{\footnotesize cases}}
\end{picture}
\vspace{-3em}

==> figures/teaser.tex <==
\newcommand{\protoaxes}[3]{
    \FPeval{\xpos}{#1+.5}
    \put(\xpos,1){\transparent{\transparenttwo}\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#3/proto_#2_p05_p15.jpg}}
    \put(\xpos,2){\transparent{\transparentone}\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#3/proto_#2_p05_p150.jpg}}
    \put(\xpos,3){\transparent{\transparenttwo}\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#3/proto_#2_p05_p195.jpg}}
    %
    \FPeval{\xpos}{#1+1.5}
    \put(\xpos,1){\transparent{\transparentone}\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#3/proto_#2_p050_p15.jpg}}
    \put(\xpos,3){\transparent{\transparentone}\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#3/proto_#2_p050_p195.jpg}}
    %
    \FPeval{\xpos}{#1+2.5}
    \put(\xpos,1){\transparent{\transparenttwo}\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#3/proto_#2_p095_p15.jpg}}
    \put(\xpos,2){\transparent{\transparentone}\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#3/proto_#2_p095_p150.jpg}}
    \put(\xpos,3){\transparent{\transparenttwo}\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#3/proto_#2_p095_p195.jpg}}
    %
    \FPeval{\xpos}{#1+1.5}
    \FPeval{\ypos}{2}
    \put(\xpos,\ypos){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#3/proto_#2_p050_p150.jpg}}
    %
    \linethickness{0.3mm}
    \FPeval{\xpos}{#1+.5}
    \put(\xpos,2.5){\vector(1, 0){3.08}}
    \FPeval{\xpos}{#1+2}
    \put(\xpos, 1){\vector(0, 1){3.08}}
}

\newcommand{\protogrid}[4]{
    \setlength{\unitlength}{.125\linewidth}
    \begin{picture}(8, 4)
        \protoaxes{0}{#2}{#1}
        %\put(4, 1){\line(0, 1){3}}
        \protoaxes{4}{#3}{#1}
        \put(0,0){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#1/proto_#4[1]_p050_p150.jpg}}
        \put(1,0){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#1/proto_#4[2]_p050_p150.jpg}}
        \put(2,0){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#1/proto_#4[3]_p050_p150.jpg}}
        \put(3,0){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#1/proto_#4[4]_p050_p150.jpg}}
        \put(4,0){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#1/proto_#4[5]_p050_p150.jpg}}
        \put(5,0){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#1/proto_#4[6]_p050_p150.jpg}}
        \put(6,0){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#1/proto_#4[7]_p050_p150.jpg}}
        \put(7,0){\includegraphics[trim={{\trimpc} {\trimpc} {\trimpc} {\trimpc}}, clip, width=\unitlength]{images/TEASER/#1/proto_#4[8]_p050_p150.jpg}}
    \end{picture}
    \vspace{-.05\linewidth}
}

\newcommand{\transparenttwo}{.7}
\newcommand{\transparentone}{.9}
\begin{subfigure}[t]{\linewidth}
        \centering
        \setsepchar{ }
        \readlist\arg{0 1 3 5 6 7 8 9}
        \protogrid{ABC}{2}{4}{\arg}
        %\caption{Prototypes and linear families extracted from ABC~\cite{koch2019abc}}
\end{subfigure}

\vspace{1em}

\begin{subfigure}[t]{\linewidth}
        \centering
        \setsepchar{ }
        \readlist\arg{12 6 39 22 31 33 56 29 2}
        \protogrid{SN}{13}{15}{\arg}
        %\caption{Prototypes and linear families extracted from  ShapeNet~\cite{shapenet2015}}
\end{subfigure}


